FATCAT: Fault Injection Attacks Targeting Chip-level Alignment

Model alignment is the primary safety and security mechanism for enforcing refusal of malicious prompts in modern foundation models; yet, existing adversarial evaluations implicitly assume underlying hardware integrity. In this paper, we present FATCAT, the first physical fault-injection attacks capable of eliminating refusal in modern large language and vision-language models. Specifically, we present a non-invasive electromagnetic (EM) fault injection attack targeting GPU-accelerated Systems-on-Chip with physical access, requiring neither software execution privileges nor model-layer access. By leveraging an autonomous Radio Frequency (RF) side-channel trigger to synchronize EM faults to the prompt prefill phase, the attack corrupts safety-critical memory transactions across off-chip LPDDR5 DRAM and on-chip LPDDR physical interfaces without crashing the system while preserving model coherence. Evaluated on an NVIDIA Jetson Orin Nano and AGX Thor running Llama 3.2 1B and Gemma 3 1B, localized physical faults reliably force models to fulfill restricted requests, demonstrating that model-level alignment provides no robust security guarantees without hardware-level fault tolerance. Finally, we demonstrate the physical-world consequences of this vulnerability on an active 6-DoF robotic manipulator controlled by a SmolVLA vision-language-action policy. Our attack silently corrupts the model forcing the arm into abrupt, hazardous lunges; in two instances the robotic arm attempted to pinch the paper author -- proving that hardware faults can directly translate into real physical harm.

==> tex/overview_figure.tex <==
\newcommand{\overviewsteps}{An adversary with physical access places a pulse generator over the edge chip that runs the robot's policy~(1). A single EMFI pulse can corrupt the model, so that its safeguards are bypassed without an alarm~(2), and the robot arm makes abrupt, hazardous motions next to its operator~(3).}
\centering
\ifOverviewOnTitlePage
  \input{tex/overview_titlepage}
\else
  \includegraphics[width=\columnwidth]{img/setup/attack_overview_diagram.pdf}
\fi
\ifOverviewOnTitlePage
  \caption{\textbf{How it works.} \overviewsteps{} \textbf{\textcolor{filmred}{Caught on camera.}} Three frames, 0.56\,s in all: the operator reaches in, the real arm rears up and lunges at the hand. Watch the clips: \videourlbox.}
\else
  \caption{Overview of the FATCAT attack on a robot arm. \overviewsteps{} Video clips of the robot-arm experiments are available at \videourlbox.}
\fi
\label{fig:attack-overview}

